Computing All Distinct Squares in Linear Time for Integer Alphabets

Given a string on an integer alphabet, we present an algorithm that computes the set of all distinct squares belonging to this string in time linear to the string length. As an application, we show how to compute the tree topology of the minimal augmented suffix tree in linear time. Asides from that, we elaborate an algorithm computing the longest previous table in a succinct representation using compressed working space.

==> deco.tex <==
\begin{tikzpicture}[ST,
innernode/.style={rectangle,draw=gray!50,fill=gray!20,thick,minimum width=#1,minimum height=0.5cm,rounded corners=1mm,anchor=south},
]
\expandafter\newcommand\csname nodeType1\endcsname{innernode}
\expandafter\newcommand\csname nodeSize1\endcsname{8.2cm}
\expandafter\newcommand\csname nodeLabel1\endcsname{1}
\coordinate (node1) at (3.85,-0);
\node[innernode=\csname nodeSize1\endcsname] (node 0x11) at (node1) {1};
\expandafter\newcommand\csname nodeType2\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize2\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel2\endcsname{12}
\coordinate (node2) at (0,-0.8);
\node[leafnode=\csname nodeSize2\endcsname] (node 1x0) at (node2) {12};
\draw[->] (0,-0) -- (node 1x0.north);
\coordinate (char2p1) at (0,-0.16);
\node[charlabel] at (char2p1){\verb!$!};
\expandafter\newcommand\csname nodeType3\endcsname{innernode}
\expandafter\newcommand\csname nodeSize3\endcsname{4.7cm}
\expandafter\newcommand\csname nodeLabel3\endcsname{3}
\coordinate (node3) at (2.8,-0.8);
\node[innernode=\csname nodeSize3\endcsname] (node 1x8) at (node3) {3};
\draw[->] (2.8,-0) -- (node 1x8.north);
\coordinate (char3p1) at (2.8,-0.16);
\node[charlabel] at (char3p1){\verb!a!};
\expandafter\newcommand\csname nodeType4\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize4\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel4\endcsname{11}
\coordinate (node4) at (0.7,-1.6);
\node[leafnode=\csname nodeSize4\endcsname] (node 2x2) at (node4) {11};
\draw[->] (0.7,-0.8) -- (node 2x2.north);
\coordinate (char4p1) at (0.7,-0.96);
\node[charlabel] at (char4p1){\verb!$!};
\expandafter\newcommand\csname nodeType5\endcsname{innernode}
\expandafter\newcommand\csname nodeSize5\endcsname{1.2cm}
\expandafter\newcommand\csname nodeLabel5\endcsname{5}
\coordinate (node5) at (1.75,-1.6);
\node[innernode=\csname nodeSize5\endcsname] (node 2x5) at (node5) {5};
\draw[->] (1.75,-0.8) -- (node 2x5.north);
\coordinate (char5p1) at (1.75,-0.96);
\node[charlabel] at (char5p1){\verb!a!};
\expandafter\newcommand\csname nodeType6\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize6\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel6\endcsname{5}
\coordinate (node6) at (1.4,-2.4);
\node[leafnode=\csname nodeSize6\endcsname] (node 3x4) at (node6) {5};
\draw[->] (1.4,-1.6) -- (node 3x4.north);
\coordinate (char6p1) at (1.4,-1.76);
\node[charlabel] at (char6p1){\verb!a!};
\expandafter\newcommand\csname nodeType7\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize7\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel7\endcsname{6}
\coordinate (node7) at (2.1,-2.4);
\node[leafnode=\csname nodeSize7\endcsname] (node 3x6) at (node7) {6};
\draw[->] (2.1,-1.6) -- (node 3x6.north);
\coordinate (char7p1) at (2.1,-1.76);
\node[charlabel] at (char7p1){\verb!b!};
\expandafter\newcommand\csname nodeType8\endcsname{innernode}
\expandafter\newcommand\csname nodeSize8\endcsname{2.6cm}
\expandafter\newcommand\csname nodeLabel8\endcsname{8}
\coordinate (node8) at (3.85,-2.4);
\node[innernode=\csname nodeSize8\endcsname] (node 3x11) at (node8) {8};
\draw[->] (3.85,-0.8) -- (node 3x11.north);
\coordinate (char8p1) at (3.85,-0.96);
\node[charlabel] at (char8p1){\verb!b!};
\draw[draw=none] (char8p1) circle [trienode];
\coordinate (char8p2) at (3.85,-1.68);
\node[charlabel] at (char8p2){\verb!a!};
\expandafter\newcommand\csname nodeType9\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize9\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel9\endcsname{9}
\coordinate (node9) at (2.8,-3.2);
\node[leafnode=\csname nodeSize9\endcsname] (node 4x8) at (node9) {9};
\draw[->] (2.8,-2.4) -- (node 4x8.north);
\coordinate (char9p1) at (2.8,-2.56);
\node[charlabel] at (char9p1){\verb!$!};
\expandafter\newcommand\csname nodeType10\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize10\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel10\endcsname{3}
\coordinate (node10) at (3.5,-3.2);
\node[leafnode=\csname nodeSize10\endcsname] (node 4x10) at (node10) {3};
\draw[->] (3.5,-2.4) -- (node 4x10.north);
\coordinate (char10p1) at (3.5,-2.56);
\node[charlabel] at (char10p1){\verb!a!};
\expandafter\newcommand\csname nodeType11\endcsname{innernode}
\expandafter\newcommand\csname nodeSize11\endcsname{1.2cm}
\expandafter\newcommand\csname nodeLabel11\endcsname{11}
\coordinate (node11) at (4.55,-4);
\node[innernode=\csname nodeSize11\endcsname] (node 5x13) at (node11) {11};
\draw[->] (4.55,-2.4) -- (node 5x13.north);
\coordinate (char11p1) at (4.55,-2.56);
\node[charlabel] at (char11p1){\verb!b!};
\draw[draw=none] (char11p1) circle [trienode];
\coordinate (char11p2) at (4.55,-3.28);
\node[charlabel] at (char11p2){\verb!a!};
\expandafter\newcommand\csname nodeType12\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize12\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel12\endcsname{7}
\coordinate (node12) at (4.2,-4.8);
\node[leafnode=\csname nodeSize12\endcsname] (node 6x12) at (node12) {7};
\draw[->] (4.2,-4) -- (node 6x12.north);
\coordinate (char12p1) at (4.2,-4.16);
\node[charlabel] at (char12p1){\verb!$!};
\expandafter\newcommand\csname nodeType13\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize13\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel13\endcsname{1}
\coordinate (node13) at (4.9,-4.8);
\node[leafnode=\csname nodeSize13\endcsname] (node 6x14) at (node13) {1};
\draw[->] (4.9,-4) -- (node 6x14.north);
\coordinate (char13p1) at (4.9,-4.16);
\node[charlabel] at (char13p1){\verb!a!};
\expandafter\newcommand\csname nodeType14\endcsname{innernode}
\expandafter\newcommand\csname nodeSize14\endcsname{2.6cm}
\expandafter\newcommand\csname nodeLabel14\endcsname{14}
\coordinate (node14) at (6.65,-1.6);
\node[innernode=\csname nodeSize14\endcsname] (node 2x19) at (node14) {14};
\draw[->] (6.65,-0) -- (node 2x19.north);
\coordinate (char14p1) at (6.65,-0.16);
\node[charlabel] at (char14p1){\verb!b!};
\draw[draw=none] (char14p1) circle [trienode];
\coordinate (char14p2) at (6.65,-0.88);
\node[charlabel] at (char14p2){\verb!a!};
\expandafter\newcommand\csname nodeType15\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize15\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel15\endcsname{10}
\coordinate (node15) at (5.6,-2.4);
\node[leafnode=\csname nodeSize15\endcsname] (node 3x16) at (node15) {10};
\draw[->] (5.6,-1.6) -- (node 3x16.north);
\coordinate (char15p1) at (5.6,-1.76);
\node[charlabel] at (char15p1){\verb!$!};
\expandafter\newcommand\csname nodeType16\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize16\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel16\endcsname{4}
\coordinate (node16) at (6.3,-2.4);
\node[leafnode=\csname nodeSize16\endcsname] (node 3x18) at (node16) {4};
\draw[->] (6.3,-1.6) -- (node 3x18.north);
\coordinate (char16p1) at (6.3,-1.76);
\node[charlabel] at (char16p1){\verb!a!};
\expandafter\newcommand\csname nodeType17\endcsname{innernode}
\expandafter\newcommand\csname nodeSize17\endcsname{1.2cm}
\expandafter\newcommand\csname nodeLabel17\endcsname{17}
\coordinate (node17) at (7.35,-3.2);
\node[innernode=\csname nodeSize17\endcsname] (node 4x21) at (node17) {17};
\draw[->] (7.35,-1.6) -- (node 4x21.north);
\coordinate (char17p1) at (7.35,-1.76);
\node[charlabel] at (char17p1){\verb!b!};
\draw[draw=none] (char17p1) circle [trienode];
\coordinate (char17p2) at (7.35,-2.48);
\node[charlabel] at (char17p2){\verb!a!};
\expandafter\newcommand\csname nodeType18\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize18\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel18\endcsname{8}
\coordinate (node18) at (7,-4);
\node[leafnode=\csname nodeSize18\endcsname] (node 5x20) at (node18) {8};
\draw[->] (7,-3.2) -- (node 5x20.north);
\coordinate (char18p1) at (7,-3.36);
\node[charlabel] at (char18p1){\verb!$!};
\expandafter\newcommand\csname nodeType19\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize19\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel19\endcsname{2}
\coordinate (node19) at (7.7,-4);
\node[leafnode=\csname nodeSize19\endcsname] (node 5x22) at (node19) {2};
\draw[->] (7.7,-3.2) -- (node 5x22.north);
\coordinate (char19p1) at (7.7,-3.36);
\node[charlabel] at (char19p1){\verb!a!};


%
  \ChangeNodeLabel{5}{mast}{5,\texttt{aa}}
  \ChangeNodeLabel{17}{mast}{17,\texttt{baba}}
  \ChangeNodeLabel{11}{mast}{11,\texttt{abab}}

\end{tikzpicture}


==> mast.tex <==
\begin{tikzpicture}[ST,
innernode/.style={rectangle,draw=gray!50,fill=gray!20,thick,minimum width=#1,minimum height=0.5cm,rounded corners=1mm,anchor=south},
]
\expandafter\newcommand\csname nodeType1\endcsname{innernode}
\expandafter\newcommand\csname nodeSize1\endcsname{8.2cm}
\expandafter\newcommand\csname nodeLabel1\endcsname{1}
\coordinate (node1) at (3.85,-0);
\node[innernode=\csname nodeSize1\endcsname] (node 0x11) at (node1) {1};
\expandafter\newcommand\csname nodeType2\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize2\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel2\endcsname{12}
\coordinate (node2) at (0,-0.8);
\node[leafnode=\csname nodeSize2\endcsname] (node 1x0) at (node2) {12};
\draw[->] (0,-0) -- (node 1x0.north);
\coordinate (char2p1) at (0,-0.16);
\node[charlabel] at (char2p1){\verb!$!};
\expandafter\newcommand\csname nodeType3\endcsname{innernode}
\expandafter\newcommand\csname nodeSize3\endcsname{4.7cm}
\expandafter\newcommand\csname nodeLabel3\endcsname{3}
\coordinate (node3) at (2.8,-0.8);
\node[innernode=\csname nodeSize3\endcsname] (node 1x8) at (node3) {3};
\draw[->] (2.8,-0) -- (node 1x8.north);
\coordinate (char3p1) at (2.8,-0.16);
\node[charlabel] at (char3p1){\verb!a!};
\expandafter\newcommand\csname nodeType4\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize4\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel4\endcsname{11}
\coordinate (node4) at (0.7,-1.6);
\node[leafnode=\csname nodeSize4\endcsname] (node 2x2) at (node4) {11};
\draw[->] (0.7,-0.8) -- (node 2x2.north);
\coordinate (char4p1) at (0.7,-0.96);
\node[charlabel] at (char4p1){\verb!$!};
\expandafter\newcommand\csname nodeType5\endcsname{innernode}
\expandafter\newcommand\csname nodeSize5\endcsname{1.2cm}
\expandafter\newcommand\csname nodeLabel5\endcsname{5}
\coordinate (node5) at (1.75,-1.6);
\node[innernode=\csname nodeSize5\endcsname] (node 2x5) at (node5) {5};
\draw[->] (1.75,-0.8) -- (node 2x5.north);
\coordinate (char5p1) at (1.75,-0.96);
\node[charlabel] at (char5p1){\verb!a!};
\expandafter\newcommand\csname nodeType6\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize6\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel6\endcsname{5}
\coordinate (node6) at (1.4,-2.4);
\node[leafnode=\csname nodeSize6\endcsname] (node 3x4) at (node6) {5};
\draw[->] (1.4,-1.6) -- (node 3x4.north);
\coordinate (char6p1) at (1.4,-1.76);
\node[charlabel] at (char6p1){\verb!a!};
\expandafter\newcommand\csname nodeType7\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize7\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel7\endcsname{6}
\coordinate (node7) at (2.1,-2.4);
\node[leafnode=\csname nodeSize7\endcsname] (node 3x6) at (node7) {6};
\draw[->] (2.1,-1.6) -- (node 3x6.north);
\coordinate (char7p1) at (2.1,-1.76);
\node[charlabel] at (char7p1){\verb!b!};
\expandafter\newcommand\csname nodeType8\endcsname{innernode}
\expandafter\newcommand\csname nodeSize8\endcsname{2.6cm}
\expandafter\newcommand\csname nodeLabel8\endcsname{8}
\coordinate (node8) at (3.85,-2.4);
\node[innernode=\csname nodeSize8\endcsname] (node 3x11) at (node8) {8};
\draw[->] (3.85,-0.8) -- (node 3x11.north);
\coordinate (char8p1) at (3.85,-0.96);
\node[charlabel] at (char8p1){\verb!b!};
\draw[draw=none] (char8p1) circle [trienode];
\coordinate (char8p2) at (3.85,-1.68);
\node[charlabel] at (char8p2){\verb!a!};
\expandafter\newcommand\csname nodeType9\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize9\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel9\endcsname{9}
\coordinate (node9) at (2.8,-3.2);
\node[leafnode=\csname nodeSize9\endcsname] (node 4x8) at (node9) {9};
\draw[->] (2.8,-2.4) -- (node 4x8.north);
\coordinate (char9p1) at (2.8,-2.56);
\node[charlabel] at (char9p1){\verb!$!};
\expandafter\newcommand\csname nodeType10\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize10\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel10\endcsname{3}
\coordinate (node10) at (3.5,-3.2);
\node[leafnode=\csname nodeSize10\endcsname] (node 4x10) at (node10) {3};
\draw[->] (3.5,-2.4) -- (node 4x10.north);
\coordinate (char10p1) at (3.5,-2.56);
\node[charlabel] at (char10p1){\verb!a!};
\expandafter\newcommand\csname nodeType11\endcsname{innernode}
\expandafter\newcommand\csname nodeSize11\endcsname{1.2cm}
\expandafter\newcommand\csname nodeLabel11\endcsname{11}
\coordinate (node11) at (4.55,-4);
\node[innernode=\csname nodeSize11\endcsname] (node 5x13) at (node11) {11};
\draw[->] (4.55,-2.4) -- (node 5x13.north);
\coordinate (char11p1) at (4.55,-2.56);
\node[charlabel] at (char11p1){\verb!b!};
\draw[draw=none] (char11p1) circle [trienode];
\coordinate (char11p2) at (4.55,-3.28);
\node[charlabel] at (char11p2){\verb!a!};
\expandafter\newcommand\csname nodeType12\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize12\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel12\endcsname{7}
\coordinate (node12) at (4.2,-4.8);
\node[leafnode=\csname nodeSize12\endcsname] (node 6x12) at (node12) {7};
\draw[->] (4.2,-4) -- (node 6x12.north);
\coordinate (char12p1) at (4.2,-4.16);
\node[charlabel] at (char12p1){\verb!$!};
\expandafter\newcommand\csname nodeType13\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize13\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel13\endcsname{1}
\coordinate (node13) at (4.9,-4.8);
\node[leafnode=\csname nodeSize13\endcsname] (node 6x14) at (node13) {1};
\draw[->] (4.9,-4) -- (node 6x14.north);
\coordinate (char13p1) at (4.9,-4.16);
\node[charlabel] at (char13p1){\verb!a!};
\expandafter\newcommand\csname nodeType14\endcsname{innernode}
\expandafter\newcommand\csname nodeSize14\endcsname{2.6cm}
\expandafter\newcommand\csname nodeLabel14\endcsname{14}
\coordinate (node14) at (6.65,-1.6);
\node[innernode=\csname nodeSize14\endcsname] (node 2x19) at (node14) {14};
\draw[->] (6.65,-0) -- (node 2x19.north);
\coordinate (char14p1) at (6.65,-0.16);
\node[charlabel] at (char14p1){\verb!b!};
\draw[draw=none] (char14p1) circle [trienode];
\coordinate (char14p2) at (6.65,-0.88);
\node[charlabel] at (char14p2){\verb!a!};
\expandafter\newcommand\csname nodeType15\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize15\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel15\endcsname{10}
\coordinate (node15) at (5.6,-2.4);
\node[leafnode=\csname nodeSize15\endcsname] (node 3x16) at (node15) {10};
\draw[->] (5.6,-1.6) -- (node 3x16.north);
\coordinate (char15p1) at (5.6,-1.76);
\node[charlabel] at (char15p1){\verb!$!};
\expandafter\newcommand\csname nodeType16\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize16\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel16\endcsname{4}
\coordinate (node16) at (6.3,-2.4);
\node[leafnode=\csname nodeSize16\endcsname] (node 3x18) at (node16) {4};
\draw[->] (6.3,-1.6) -- (node 3x18.north);
\coordinate (char16p1) at (6.3,-1.76);
\node[charlabel] at (char16p1){\verb!a!};
\expandafter\newcommand\csname nodeType17\endcsname{innernode}
\expandafter\newcommand\csname nodeSize17\endcsname{1.2cm}
\expandafter\newcommand\csname nodeLabel17\endcsname{17}
\coordinate (node17) at (7.35,-3.2);
\node[innernode=\csname nodeSize17\endcsname] (node 4x21) at (node17) {17};
\draw[->] (7.35,-1.6) -- (node 4x21.north);
\coordinate (char17p1) at (7.35,-1.76);
\node[charlabel] at (char17p1){\verb!b!};
\draw[draw=none] (char17p1) circle [trienode];
\coordinate (char17p2) at (7.35,-2.48);
\node[charlabel] at (char17p2){\verb!a!};
\expandafter\newcommand\csname nodeType18\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize18\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel18\endcsname{8}
\coordinate (node18) at (7,-4);
\node[leafnode=\csname nodeSize18\endcsname] (node 5x20) at (node18) {8};
\draw[->] (7,-3.2) -- (node 5x20.north);
\coordinate (char18p1) at (7,-3.36);
\node[charlabel] at (char18p1){\verb!$!};
\expandafter\newcommand\csname nodeType19\endcsname{leafnode}
\expandafter\newcommand\csname nodeSize19\endcsname{0.5cm}
\expandafter\newcommand\csname nodeLabel19\endcsname{2}
\coordinate (node19) at (7.7,-4);
\node[leafnode=\csname nodeSize19\endcsname] (node 5x22) at (node19) {2};
\draw[->] (7.7,-3.2) -- (node 5x22.north);
\coordinate (char19p1) at (7.7,-3.36);
\node[charlabel] at (char19p1){\verb!a!};


 \draw[mast] (char8p1) circle [trienode] node [trielabel] {4};
 \ChangeNodeLabel{14}{mast}{4}
 \ChangeNodeLabel{3}{mast}{7}

 \ChangeNodeLabel{1}{}{7}
 \ChangeNodeLabel{5}{}{1}
 \ChangeNodeLabel{8}{}{2}
 \ChangeNodeLabel{11}{}{2}
 \ChangeNodeLabel{17}{}{2}
 \ChangeNodeLabel{1}{}{}

\end{tikzpicture}

